Extending the applicability of the T-matrix method to light scattering by flat particles on a substrate via truncation of Sommerfeld integrals

The simulation of light scattering by particles on a substrate with the $T$-matrix method relies on the expansion of the scattered field in spherical waves, followed by a plane wave expansion to allow the evaluation of the reflection from the substrate. In practice, the plane wave expansion (i.e., the Sommerfeld integrals) needs to be truncated at a maximal in-plane wavenumber $\kappa_\mathrm{max}$. An appropriate selection of $\kappa_\mathrm{max}$ is essential: counter-intuitively, the overall accuracy can degrade significantly if the integrals are truncated with a too large value. In this paper, we propose an empirical formula for the selection of $\kappa_\mathrm{max}$ and discuss its application using a number of example simulations with dielectric and metallic oblate spheroids on dielectric and metallic substrates. The computed differential scattering cross sections are compared to results obtained from the discrete-sources method.

==> images/figure_6.pdf_tex <==
%% Creator: Inkscape 0.48+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kmax_vs_lmax20_annotated2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{391.68bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71139706)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_6.pdf}}%
    \put(0.28209244,0.04042588){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.49923756,0.04042588){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.72450069,0.04042588){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.94976386,0.04042588){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.52,-0.01){\makebox(0,0)[lb]{\smash{$\lmax$}}}%
    \put(0.07180715,0.18869475){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.07180715,0.31054429){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.07180715,0.43239383){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.07180715,0.55424337){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.055571,0.67609299){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.04005291,0.32142036){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\kmax/k$}}}}%
    \put(0.54,0.63){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|k\fatr_d|=0.5$}}}%
    \put(0.9,0.6){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.9,0.44){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.5$}}}%
    \put(0.9,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.9,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.9,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.9,0.10){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.24,0.64){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19386857\unitlength}\raggedright $\fatr_d$\end{minipage}}}%
  \end{picture}%
\endgroup%

